Extended Self-Critical Pipeline for Transforming Videos to Text (TRECVID-VTT Task 2021) -- Team: MMCUniAugsburg

The Multimedia and Computer Vision Lab of the University of Augsburg participated in the VTT task only. We use the VATEX and TRECVID-VTT datasets for training our VTT models. We base our model on the Transformer approach for both of our submitted runs. For our second model, we adapt the X-Linear Attention Networks for Image Captioning which does not yield the desired bump in scores. For both models, we train on the complete VATEX dataset and 90% of the TRECVID-VTT dataset for pretraining while using the remaining 10% for validation. We finetune both models with self-critical sequence training, which boosts the validation performance significantly. Overall, we find that training a Video-to-Text system on traditional Image Captioning pipelines delivers very poor performance. When switching to a Transformer-based architecture our results greatly improve and the generated captions match better with the corresponding video.

==> sample_gens/trecvid2021_sample_video_TRECVID_VTT_2021_00208_caps.txt <==
\textbf{2021-01-ft:} a group of basketball players are sitting on a bench at a game .\newline
\textbf{2021-02-ft:} a group of soccer players are sitting in a basketball court and in front of a man\newline

==> sample_gens/trecvid2021_sample_video_TRECVID_VTT_2021_04267_caps.txt <==
\textbf{2021-01-ft:} a young asian woman talking to the camera .\newline
\textbf{2021-02-ft:} a young asian woman is talking to the camera in a room\newline

==> sample_gens/trecvid2021_sample_video_TRECVID_VTT_2021_05042_caps.txt <==
\textbf{2021-01-ft:} young asian boy is holding another boy in front of him and smiles at the camera .\newline
\textbf{2021-02-ft:} a young asian woman is crying in front of a camera in a room\newline

==> sample_gens/trecvid2021_sample_video_TRECVID_VTT_2021_05875_caps.txt <==
\textbf{2021-01-ft:} a group of people are playing football on a field .\newline
\textbf{2021-02-ft:} a football player is running on a football field and kicks a field goal . and\newline

==> sample_gens/trecvid2021_sample_video_TRECVID_VTT_2021_06503_caps.txt <==
\textbf{2021-01-ft:} a man is sitting at a table and reading a book in a room .\newline
\textbf{2021-02-ft:} a young man is using a knife to open a box . and\newline
